Spin Excitations and Sum Rules in the Heisenberg Antiferromagnet

Various bounds for the energy of collective excitations in the Heisenberg antiferromagnet are presented and discussed using the formalism of sum rules. We show that the Feynman approximation significantly overestimates (by about 30\% in the $S={1\over2}$ square lattice) the spin velocity due to the non negligible contribution of multi magnons to the energy weighted sum rule. We also discuss a different, Goldstone type bound depending explicitly on the order parameter (staggered magnetization). This bound is shown to be proportional to the dispersion of classical spin wave theory with a q-independent normalization factor. Rigorous bounds for the excitation energies in the anisotropic Heisenberg model are also presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%  END OF TEXT
%
%  one figure follows
%
%%%%%%%% ------ cut here -------%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Tue Nov  9 18:50:54 1993
%%For: DALFOVO
%%Pages: 1
%%BoundingBox: 78 143 497 540
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
0 g
556 2232 m
2071 2232 l
2071 824 l
s
556 824 m
2071 824 l
s
556 824 m
556 866 l
s
859 824 m
859 866 l
s
1162 824 m
1162 866 l
s
1465 824 m
1465 866 l
s
1768 824 m
1768 866 l
s
2071 824 m
2071 866 l
s
ta
ta
554 767 m
548 765 l
544 759 l
542 749 l
542 743 l
544 733 l
548 727 l
554 725 l
558 725 l
564 727 l
568 733 l
570 743 l
570 749 l
568 759 l
564 765 l
558 767 l
554 767 l
s
827 767 m
821 765 l
817 759 l
815 749 l
815 743 l
817 733 l
821 727 l
827 725 l
831 725 l
837 727 l
841 733 l
843 743 l
843 749 l
841 759 l
837 765 l
831 767 l
827 767 l
s
859 729 m
857 727 l
859 725 l
861 727 l
859 729 l
s
877 757 m
877 759 l
879 763 l
881 765 l
885 767 l
893 767 l
897 765 l
899 763 l
901 759 l
901 755 l
899 751 l
895 745 l
875 725 l
903 725 l
s
1130 767 m
1124 765 l
1120 759 l
1118 749 l
1118 743 l
1120 733 l
1124 727 l
1130 725 l
1134 725 l
1140 727 l
1144 733 l
1146 743 l
1146 749 l
1144 759 l
1140 765 l
1134 767 l
1130 767 l
s
1162 729 m
1160 727 l
1162 725 l
1164 727 l
1162 729 l
s
1198 767 m
1178 739 l
1208 739 l
1198 767 m
1198 725 l
s
1433 767 m
1427 765 l
1423 759 l
1421 749 l
1421 743 l
1423 733 l
1427 727 l
1433 725 l
1437 725 l
1443 727 l
1447 733 l
1449 743 l
1449 749 l
1447 759 l
1443 765 l
1437 767 l
1433 767 l
s
1465 729 m
1463 727 l
1465 725 l
1467 727 l
1465 729 l
s
1507 761 m
1505 765 l
1499 767 l
1495 767 l
1489 765 l
1485 759 l
1483 749 l
1483 739 l
1485 731 l
1489 727 l
1495 725 l
1497 725 l
1503 727 l
1507 731 l
1509 737 l
1509 739 l
1507 745 l
1503 749 l
1497 751 l
1495 751 l
1489 749 l
1485 745 l
1483 739 l
s
1736 767 m
1730 765 l
1726 759 l
1724 749 l
1724 743 l
1726 733 l
1730 727 l
1736 725 l
1740 725 l
1746 727 l
1750 733 l
1752 743 l
1752 749 l
1750 759 l
1746 765 l
1740 767 l
1736 767 l
s
1768 729 m
1766 727 l
1768 725 l
1770 727 l
1768 729 l
s
1794 767 m
1788 765 l
1786 761 l
1786 757 l
1788 753 l
1792 751 l
1800 749 l
1806 747 l
1810 743 l
1812 739 l
1812 733 l
1810 729 l
1808 727 l
1802 725 l
1794 725 l
1788 727 l
1786 729 l
1784 733 l
1784 739 l
1786 743 l
1790 747 l
1796 749 l
1804 751 l
1808 753 l
1810 757 l
1810 761 l
1808 765 l
1802 767 l
1794 767 l
s
2063 759 m
2067 761 l
2073 767 l
2073 725 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
1232 651 m
1232 596 l
1235 651 m
1235 596 l
1232 643 m
1227 648 l
1222 651 l
1216 651 l
1209 648 l
1203 643 l
1201 635 l
1201 630 l
1203 622 l
1209 617 l
1216 614 l
1222 614 l
1227 617 l
1232 622 l
1216 651 m
1211 648 l
1206 643 l
1203 635 l
1203 630 l
1206 622 l
1211 617 l
1216 614 l
1224 596 m
1243 596 l
s
ta
1251 619 m
1269 597 l
1253 619 m
1270 597 l
1270 619 m
1251 597 l
1248 619 m
1258 619 l
1264 619 m
1273 619 l
1248 597 m
1258 597 l
1264 597 m
1273 597 l
s
ta
1371 679 m
1324 596 l
s
ta
1442 648 m
1431 614 l
1442 648 m
1434 614 l
1457 648 m
1457 614 l
1457 648 m
1460 614 l
1423 643 m
1428 648 l
1436 651 l
1470 651 l
1423 643 m
1428 645 l
1436 648 l
1470 648 l
s
ta
la
556 824 m
556 2232 l
s
556 824 m
601 824 l
s
556 1176 m
601 1176 l
s
556 1528 m
601 1528 l
s
556 1880 m
601 1880 l
s
556 2232 m
601 2232 l
s
ta
ta
ta
473 845 m
467 843 l
463 837 l
461 827 l
461 821 l
463 811 l
467 805 l
473 803 l
477 803 l
483 805 l
487 811 l
489 821 l
489 827 l
487 837 l
483 843 l
477 845 l
473 845 l
s
ta
ta
467 1189 m
471 1191 l
477 1197 l
477 1155 l
s
ta
ta
463 1539 m
463 1541 l
465 1545 l
467 1547 l
471 1549 l
479 1549 l
483 1547 l
485 1545 l
487 1541 l
487 1537 l
485 1533 l
481 1527 l
461 1507 l
489 1507 l
s
ta
ta
465 1901 m
487 1901 l
475 1885 l
481 1885 l
485 1883 l
487 1881 l
489 1875 l
489 1871 l
487 1865 l
483 1861 l
477 1859 l
471 1859 l
465 1861 l
463 1863 l
461 1867 l
s
ta
ta
481 2253 m
461 2225 l
491 2225 l
481 2253 m
481 2211 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
368 1424 m
363 1430 l
360 1438 l
357 1435 l
360 1430 l
368 1424 l
376 1422 l
383 1422 l
391 1424 l
394 1427 l
394 1432 l
391 1438 l
383 1443 l
376 1445 l
383 1422 m
389 1424 l
391 1427 l
391 1432 l
389 1438 l
383 1443 l
376 1443 m
383 1443 l
391 1445 l
394 1448 l
394 1453 l
391 1458 l
383 1464 l
376 1466 l
368 1466 l
360 1464 l
357 1461 l
360 1458 l
363 1464 l
368 1466 l
383 1443 m
389 1445 l
391 1448 l
391 1453 l
389 1458 l
383 1464 l
s
ta
329 1545 m
334 1539 l
342 1534 l
352 1529 l
365 1526 l
376 1526 l
389 1529 l
399 1534 l
407 1539 l
412 1545 l
334 1539 m
344 1534 l
352 1532 l
365 1529 l
376 1529 l
389 1532 l
397 1534 l
407 1539 l
s
357 1592 m
412 1592 l
357 1594 m
412 1594 l
365 1592 m
360 1586 l
357 1581 l
357 1576 l
360 1568 l
365 1563 l
373 1560 l
378 1560 l
386 1563 l
391 1568 l
394 1576 l
394 1581 l
391 1586 l
386 1592 l
357 1576 m
360 1571 l
365 1566 l
373 1563 l
378 1563 l
386 1566 l
391 1571 l
394 1576 l
412 1584 m
412 1602 l
s
329 1613 m
334 1618 l
342 1623 l
352 1628 l
365 1631 l
376 1631 l
389 1628 l
399 1623 l
407 1618 l
412 1613 l
334 1618 m
344 1623 l
352 1626 l
365 1628 l
376 1628 l
389 1626 l
397 1623 l
407 1618 l
s
ta
1.04167 setlinewidth
la
647 962 m
621 962 l
647 963 m
621 963 l
647 964 m
621 964 l
647 965 m
621 965 l
647 966 m
621 966 l
647 968 m
621 968 l
647 969 m
621 969 l
647 970 m
621 970 l
647 971 m
621 971 l
647 972 m
621 972 l
647 973 m
621 973 l
647 974 m
621 974 l
647 975 m
621 975 l
647 976 m
621 976 l
647 977 m
621 977 l
647 978 m
621 978 l
647 979 m
621 979 l
647 980 m
621 980 l
647 981 m
621 981 l
647 982 m
621 982 l
647 983 m
621 983 l
647 984 m
621 984 l
647 986 m
621 986 l
647 987 m
621 987 l
647 988 m
621 988 l
647 989 m
621 989 l
726 1139 m
699 1139 l
726 1140 m
699 1140 l
726 1141 m
699 1141 l
726 1142 m
699 1142 l
726 1143 m
699 1143 l
726 1145 m
699 1145 l
726 1146 m
699 1146 l
726 1147 m
699 1147 l
726 1148 m
699 1148 l
726 1149 m
699 1149 l
726 1150 m
699 1150 l
726 1151 m
699 1151 l
726 1152 m
699 1152 l
726 1153 m
699 1153 l
726 1154 m
699 1154 l
726 1155 m
699 1155 l
726 1156 m
699 1156 l
726 1157 m
699 1157 l
726 1158 m
699 1158 l
726 1159 m
699 1159 l
726 1160 m
699 1160 l
726 1161 m
699 1161 l
726 1163 m
699 1163 l
726 1164 m
699 1164 l
726 1165 m
699 1165 l
726 1166 m
699 1166 l
804 1266 m
777 1266 l
804 1267 m
777 1267 l
804 1268 m
777 1268 l
804 1269 m
777 1269 l
804 1270 m
777 1270 l
804 1271 m
777 1271 l
804 1272 m
777 1272 l
804 1273 m
777 1273 l
804 1274 m
777 1274 l
804 1275 m
777 1275 l
804 1276 m
777 1276 l
804 1277 m
777 1277 l
804 1278 m
777 1278 l
804 1279 m
777 1279 l
804 1281 m
777 1281 l
804 1282 m
777 1282 l
804 1283 m
777 1283 l
804 1284 m
777 1284 l
804 1285 m
777 1285 l
804 1286 m
777 1286 l
804 1287 m
777 1287 l
804 1288 m
777 1288 l
804 1289 m
777 1289 l
804 1290 m
777 1290 l
804 1291 m
777 1291 l
804 1292 m
777 1292 l
882 1362 m
856 1362 l
882 1363 m
856 1363 l
882 1364 m
856 1364 l
882 1365 m
856 1365 l
882 1366 m
856 1366 l
882 1367 m
856 1367 l
882 1368 m
856 1368 l
882 1369 m
856 1369 l
882 1370 m
856 1370 l
882 1371 m
856 1371 l
882 1372 m
856 1372 l
882 1373 m
856 1373 l
882 1375 m
856 1375 l
882 1376 m
856 1376 l
882 1377 m
856 1377 l
882 1378 m
856 1378 l
882 1379 m
856 1379 l
882 1380 m
856 1380 l
882 1381 m
856 1381 l
882 1382 m
856 1382 l
882 1383 m
856 1383 l
882 1384 m
856 1384 l
882 1385 m
856 1385 l
882 1386 m
856 1386 l
882 1387 m
856 1387 l
882 1388 m
856 1388 l
961 1460 m
934 1460 l
961 1461 m
934 1461 l
961 1463 m
934 1463 l
961 1464 m
934 1464 l
961 1465 m
934 1465 l
961 1466 m
934 1466 l
961 1467 m
934 1467 l
961 1468 m
934 1468 l
961 1469 m
934 1469 l
961 1470 m
934 1470 l
961 1471 m
934 1471 l
961 1472 m
934 1472 l
961 1473 m
934 1473 l
961 1474 m
934 1474 l
961 1475 m
934 1475 l
961 1476 m
934 1476 l
961 1477 m
934 1477 l
961 1478 m
934 1478 l
961 1479 m
934 1479 l
961 1481 m
934 1481 l
961 1482 m
934 1482 l
961 1483 m
934 1483 l
961 1484 m
934 1484 l
961 1485 m
934 1485 l
s
934 1485 m
961 1486 m
934 1486 l
961 1487 m
934 1487 l
1028 1549 m
1001 1549 l
1028 1550 m
1001 1550 l
1028 1551 m
1001 1551 l
1028 1552 m
1001 1552 l
1028 1553 m
1001 1553 l
1028 1554 m
1001 1554 l
1028 1555 m
1001 1555 l
1028 1556 m
1001 1556 l
1028 1557 m
1001 1557 l
1028 1558 m
1001 1558 l
1028 1560 m
1001 1560 l
1028 1561 m
1001 1561 l
1028 1562 m
1001 1562 l
1028 1563 m
1001 1563 l
1028 1564 m
1001 1564 l
1028 1565 m
1001 1565 l
1028 1566 m
1001 1566 l
1028 1567 m
1001 1567 l
1028 1568 m
1001 1568 l
1028 1569 m
1001 1569 l
1028 1570 m
1001 1570 l
1028 1571 m
1001 1571 l
1028 1572 m
1001 1572 l
1028 1573 m
1001 1573 l
1028 1574 m
1001 1574 l
1028 1575 m
1001 1575 l
1106 1605 m
1080 1605 l
1106 1606 m
1080 1606 l
1106 1607 m
1080 1607 l
1106 1608 m
1080 1608 l
1106 1609 m
1080 1609 l
1106 1610 m
1080 1610 l
1106 1611 m
1080 1611 l
1106 1612 m
1080 1612 l
1106 1613 m
1080 1613 l
1106 1614 m
1080 1614 l
1106 1615 m
1080 1615 l
1106 1616 m
1080 1616 l
1106 1617 m
1080 1617 l
1106 1618 m
1080 1618 l
1106 1619 m
1080 1619 l
1106 1620 m
1080 1620 l
1106 1621 m
1080 1621 l
1106 1623 m
1080 1623 l
1106 1624 m
1080 1624 l
1106 1625 m
1080 1625 l
1106 1626 m
1080 1626 l
1106 1627 m
1080 1627 l
1106 1628 m
1080 1628 l
1106 1629 m
1080 1629 l
1106 1630 m
1080 1630 l
1106 1631 m
1080 1631 l
1184 1658 m
1158 1658 l
1184 1659 m
1158 1659 l
1184 1660 m
1158 1660 l
1184 1661 m
1158 1661 l
1184 1662 m
1158 1662 l
1184 1663 m
1158 1663 l
1184 1664 m
1158 1664 l
1184 1665 m
1158 1665 l
1184 1666 m
1158 1666 l
1184 1667 m
1158 1667 l
1184 1668 m
1158 1668 l
1184 1669 m
1158 1669 l
1184 1670 m
1158 1670 l
1184 1671 m
1158 1671 l
1184 1672 m
1158 1672 l
1184 1674 m
1158 1674 l
1184 1675 m
1158 1675 l
1184 1676 m
1158 1676 l
1184 1677 m
1158 1677 l
1184 1678 m
1158 1678 l
1184 1679 m
1158 1679 l
1184 1680 m
1158 1680 l
1184 1681 m
1158 1681 l
1184 1682 m
1158 1682 l
1184 1683 m
1158 1683 l
1184 1684 m
1158 1684 l
1256 1711 m
1230 1711 l
1256 1712 m
1230 1712 l
1256 1713 m
1230 1713 l
1256 1714 m
1230 1714 l
1256 1715 m
1230 1715 l
1256 1716 m
1230 1716 l
1256 1717 m
1230 1717 l
1256 1718 m
1230 1718 l
1256 1719 m
1230 1719 l
1256 1720 m
1230 1720 l
1256 1721 m
1230 1721 l
1256 1722 m
1230 1722 l
1256 1723 m
1230 1723 l
1256 1725 m
1230 1725 l
1256 1726 m
1230 1726 l
1256 1727 m
1230 1727 l
1256 1728 m
1230 1728 l
1256 1729 m
1230 1729 l
1256 1730 m
1230 1730 l
1256 1731 m
1230 1731 l
1256 1732 m
1230 1732 l
1256 1733 m
1230 1733 l
1256 1734 m
1230 1734 l
1256 1735 m
1230 1735 l
1256 1736 m
1230 1736 l
1256 1737 m
1230 1737 l
1334 1711 m
1308 1711 l
1334 1712 m
1308 1712 l
1334 1713 m
1308 1713 l
1334 1714 m
1308 1714 l
1334 1715 m
1308 1715 l
1334 1716 m
1308 1716 l
1334 1717 m
1308 1717 l
1334 1718 m
1308 1718 l
1334 1719 m
1308 1719 l
1334 1720 m
1308 1720 l
1334 1721 m
1308 1721 l
1334 1722 m
1308 1722 l
1334 1723 m
1308 1723 l
1334 1725 m
1308 1725 l
1334 1726 m
1308 1726 l
1334 1727 m
1308 1727 l
1334 1728 m
1308 1728 l
1334 1729 m
1308 1729 l
1334 1730 m
1308 1730 l
1334 1731 m
1308 1731 l
1334 1732 m
1308 1732 l
1334 1733 m
1308 1733 l
s
1308 1733 m
1334 1734 m
1308 1734 l
1334 1735 m
1308 1735 l
1334 1736 m
1308 1736 l
1334 1737 m
1308 1737 l
1406 1701 m
1380 1701 l
1406 1702 m
1380 1702 l
1406 1703 m
1380 1703 l
1406 1704 m
1380 1704 l
1406 1705 m
1380 1705 l
1406 1706 m
1380 1706 l
1406 1707 m
1380 1707 l
1406 1708 m
1380 1708 l
1406 1709 m
1380 1709 l
1406 1710 m
1380 1710 l
1406 1711 m
1380 1711 l
1406 1712 m
1380 1712 l
1406 1713 m
1380 1713 l
1406 1714 m
1380 1714 l
1406 1715 m
1380 1715 l
1406 1717 m
1380 1717 l
1406 1718 m
1380 1718 l
1406 1719 m
1380 1719 l
1406 1720 m
1380 1720 l
1406 1721 m
1380 1721 l
1406 1722 m
1380 1722 l
1406 1723 m
1380 1723 l
1406 1724 m
1380 1724 l
1406 1725 m
1380 1725 l
1406 1726 m
1380 1726 l
1406 1727 m
1380 1727 l
1484 1665 m
1458 1665 l
1484 1666 m
1458 1666 l
1484 1667 m
1458 1667 l
1484 1668 m
1458 1668 l
1484 1669 m
1458 1669 l
1484 1671 m
1458 1671 l
1484 1672 m
1458 1672 l
1484 1673 m
1458 1673 l
1484 1674 m
1458 1674 l
1484 1675 m
1458 1675 l
1484 1676 m
1458 1676 l
1484 1677 m
1458 1677 l
1484 1678 m
1458 1678 l
1484 1679 m
1458 1679 l
1484 1680 m
1458 1680 l
1484 1681 m
1458 1681 l
1484 1682 m
1458 1682 l
1484 1683 m
1458 1683 l
1484 1684 m
1458 1684 l
1484 1685 m
1458 1685 l
1484 1686 m
1458 1686 l
1484 1687 m
1458 1687 l
1484 1689 m
1458 1689 l
1484 1690 m
1458 1690 l
1484 1691 m
1458 1691 l
1484 1692 m
1458 1692 l
1556 1612 m
1529 1612 l
1556 1613 m
1529 1613 l
1556 1614 m
1529 1614 l
1556 1615 m
1529 1615 l
1556 1616 m
1529 1616 l
1556 1617 m
1529 1617 l
1556 1618 m
1529 1618 l
1556 1620 m
1529 1620 l
1556 1621 m
1529 1621 l
1556 1622 m
1529 1622 l
1556 1623 m
1529 1623 l
1556 1624 m
1529 1624 l
1556 1625 m
1529 1625 l
1556 1626 m
1529 1626 l
1556 1627 m
1529 1627 l
1556 1628 m
1529 1628 l
1556 1629 m
1529 1629 l
1556 1630 m
1529 1630 l
1556 1631 m
1529 1631 l
1556 1632 m
1529 1632 l
1556 1633 m
1529 1633 l
1556 1634 m
1529 1634 l
1556 1635 m
1529 1635 l
1556 1636 m
1529 1636 l
1556 1638 m
1529 1638 l
1556 1639 m
1529 1639 l
1630 1549 m
1603 1549 l
1630 1550 m
1603 1550 l
1630 1551 m
1603 1551 l
1630 1552 m
1603 1552 l
1630 1553 m
1603 1553 l
1630 1554 m
1603 1554 l
1630 1555 m
1603 1555 l
1630 1556 m
1603 1556 l
1630 1557 m
1603 1557 l
1630 1558 m
1603 1558 l
1630 1560 m
1603 1560 l
1630 1561 m
1603 1561 l
1630 1562 m
1603 1562 l
1630 1563 m
1603 1563 l
1630 1564 m
1603 1564 l
1630 1565 m
1603 1565 l
1630 1566 m
1603 1566 l
1630 1567 m
1603 1567 l
1630 1568 m
1603 1568 l
1630 1569 m
1603 1569 l
1630 1570 m
1603 1570 l
1630 1571 m
1603 1571 l
1630 1572 m
1603 1572 l
1630 1573 m
1603 1573 l
1630 1574 m
1603 1574 l
1630 1575 m
1603 1575 l
1713 1460 m
1686 1460 l
1713 1461 m
1686 1461 l
1713 1463 m
1686 1463 l
1713 1464 m
1686 1464 l
1713 1465 m
1686 1465 l
1713 1466 m
1686 1466 l
1713 1467 m
1686 1467 l
1713 1468 m
1686 1468 l
1713 1469 m
1686 1469 l
1713 1470 m
1686 1470 l
1713 1471 m
1686 1471 l
1713 1472 m
1686 1472 l
1713 1473 m
1686 1473 l
1713 1474 m
1686 1474 l
1713 1475 m
1686 1475 l
1713 1476 m
1686 1476 l
1713 1477 m
1686 1477 l
1713 1478 m
1686 1478 l
1713 1479 m
1686 1479 l
1713 1481 m
1686 1481 l
s
1686 1481 m
1713 1482 m
1686 1482 l
1713 1483 m
1686 1483 l
1713 1484 m
1686 1484 l
1713 1485 m
1686 1485 l
1713 1486 m
1686 1486 l
1713 1487 m
1686 1487 l
1793 1372 m
1767 1372 l
1793 1373 m
1767 1373 l
1793 1374 m
1767 1374 l
1793 1375 m
1767 1375 l
1793 1376 m
1767 1376 l
1793 1377 m
1767 1377 l
1793 1378 m
1767 1378 l
1793 1379 m
1767 1379 l
1793 1380 m
1767 1380 l
1793 1381 m
1767 1381 l
1793 1382 m
1767 1382 l
1793 1384 m
1767 1384 l
1793 1385 m
1767 1385 l
1793 1386 m
1767 1386 l
1793 1387 m
1767 1387 l
1793 1388 m
1767 1388 l
1793 1389 m
1767 1389 l
1793 1390 m
1767 1390 l
1793 1391 m
1767 1391 l
1793 1392 m
1767 1392 l
1793 1393 m
1767 1393 l
1793 1394 m
1767 1394 l
1793 1395 m
1767 1395 l
1793 1396 m
1767 1396 l
1793 1397 m
1767 1397 l
1793 1398 m
1767 1398 l
1863 1210 m
1836 1210 l
1863 1211 m
1836 1211 l
1863 1212 m
1836 1212 l
1863 1213 m
1836 1213 l
1863 1214 m
1836 1214 l
1863 1215 m
1836 1215 l
1863 1216 m
1836 1216 l
1863 1217 m
1836 1217 l
1863 1219 m
1836 1219 l
1863 1220 m
1836 1220 l
1863 1221 m
1836 1221 l
1863 1222 m
1836 1222 l
1863 1223 m
1836 1223 l
1863 1224 m
1836 1224 l
1863 1225 m
1836 1225 l
1863 1226 m
1836 1226 l
1863 1227 m
1836 1227 l
1863 1228 m
1836 1228 l
1863 1229 m
1836 1229 l
1863 1230 m
1836 1230 l
1863 1231 m
1836 1231 l
1863 1232 m
1836 1232 l
1863 1233 m
1836 1233 l
1863 1234 m
1836 1234 l
1863 1235 m
1836 1235 l
1863 1237 m
1836 1237 l
1943 1104 m
1917 1104 l
1943 1105 m
1917 1105 l
1943 1106 m
1917 1106 l
1943 1107 m
1917 1107 l
1943 1108 m
1917 1108 l
1943 1109 m
1917 1109 l
1943 1110 m
1917 1110 l
1943 1111 m
1917 1111 l
1943 1112 m
1917 1112 l
1943 1113 m
1917 1113 l
1943 1114 m
1917 1114 l
1943 1116 m
1917 1116 l
1943 1117 m
1917 1117 l
1943 1118 m
1917 1118 l
1943 1119 m
1917 1119 l
1943 1120 m
1917 1120 l
1943 1121 m
1917 1121 l
1943 1122 m
1917 1122 l
1943 1123 m
1917 1123 l
1943 1124 m
1917 1124 l
1943 1125 m
1917 1125 l
1943 1126 m
1917 1126 l
1943 1127 m
1917 1127 l
1943 1128 m
1917 1128 l
1943 1129 m
1917 1129 l
1943 1130 m
1917 1130 l
2021 980 m
1995 980 l
2021 981 m
1995 981 l
2021 982 m
1995 982 l
2021 983 m
1995 983 l
2021 984 m
1995 984 l
2021 985 m
1995 985 l
2021 986 m
1995 986 l
2021 987 m
1995 987 l
2021 988 m
1995 988 l
2021 989 m
1995 989 l
2021 991 m
1995 991 l
2021 992 m
1995 992 l
2021 993 m
1995 993 l
2021 994 m
1995 994 l
2021 995 m
1995 995 l
2021 996 m
1995 996 l
2021 997 m
1995 997 l
2021 998 m
1995 998 l
2021 999 m
1995 999 l
2021 1000 m
1995 1000 l
2021 1001 m
1995 1001 l
2021 1002 m
1995 1002 l
2021 1003 m
1995 1003 l
2021 1004 m
1995 1004 l
2021 1005 m
1995 1005 l
2021 1006 m
1995 1006 l
s
5.20833 setlinewidth
[5 18] 0 setdash
la
556 824 m
571 846 l
586 868 l
601 890 l
616 912 l
631 934 l
647 956 l
662 977 l
677 999 l
692 1020 l
707 1041 l
722 1062 l
738 1083 l
753 1103 l
768 1124 l
783 1143 l
798 1163 l
813 1182 l
828 1201 l
844 1220 l
859 1238 l
874 1255 l
889 1273 l
904 1289 l
919 1306 l
934 1322 l
950 1337 l
965 1352 l
980 1366 l
995 1380 l
1010 1394 l
1025 1406 l
1041 1418 l
1056 1430 l
1071 1441 l
1086 1451 l
1101 1461 l
1116 1470 l
1131 1479 l
1147 1486 l
1162 1494 l
1177 1500 l
1192 1506 l
1207 1511 l
1222 1516 l
1238 1519 l
1253 1522 l
1268 1525 l
1283 1527 l
1298 1528 l
1313 1528 l
1328 1528 l
1344 1527 l
1359 1525 l
1374 1522 l
1389 1519 l
1404 1516 l
1419 1511 l
1435 1506 l
1450 1500 l
1465 1494 l
1480 1486 l
1495 1479 l
1510 1470 l
1525 1461 l
1541 1451 l
1556 1441 l
1571 1430 l
1586 1418 l
1601 1406 l
1616 1394 l
1632 1380 l
1647 1366 l
1662 1352 l
1677 1337 l
1692 1322 l
1707 1306 l
1722 1289 l
1738 1273 l
1753 1255 l
1768 1238 l
1783 1220 l
1798 1201 l
1813 1182 l
1828 1163 l
1844 1143 l
1859 1124 l
1874 1103 l
1889 1083 l
1904 1062 l
1919 1041 l
1935 1020 l
1950 999 l
1965 977 l
1980 956 l
1995 934 l
2010 912 l
2025 890 l
2041 868 l
2056 846 l
2071 824 l
s
[39 39] 0 setdash
la
556 824 m
571 850 l
586 877 l
601 903 l
616 930 l
631 956 l
647 982 l
662 1008 l
677 1034 l
692 1060 l
707 1085 l
722 1110 l
738 1135 l
753 1159 l
768 1184 l
783 1207 l
798 1231 l
813 1254 l
828 1277 l
844 1299 l
859 1321 l
874 1342 l
889 1362 l
904 1383 l
919 1402 l
934 1421 l
950 1440 l
965 1458 l
980 1475 l
995 1492 l
1010 1507 l
1025 1523 l
1041 1537 l
1056 1551 l
1071 1564 l
1086 1577 l
1101 1588 l
1116 1599 l
1131 1610 l
1147 1619 l
1162 1628 l
1177 1635 l
1192 1642 l
1207 1649 l
1222 1654 l
1238 1658 l
1253 1662 l
1268 1665 l
1283 1667 l
1298 1668 l
1313 1669 l
1328 1668 l
1344 1667 l
1359 1665 l
1374 1662 l
1389 1658 l
1404 1654 l
1419 1649 l
1435 1642 l
1450 1635 l
1465 1628 l
1480 1619 l
1495 1610 l
1510 1599 l
1525 1588 l
1541 1577 l
1556 1564 l
1571 1551 l
1586 1537 l
1601 1523 l
1616 1507 l
1632 1492 l
1647 1475 l
1662 1458 l
1677 1440 l
1692 1421 l
1707 1402 l
1722 1383 l
1738 1362 l
1753 1342 l
1768 1321 l
1783 1299 l
1798 1277 l
1813 1254 l
1828 1231 l
1844 1207 l
1859 1184 l
1874 1159 l
1889 1135 l
1904 1110 l
1919 1085 l
1935 1060 l
1950 1034 l
1965 1008 l
1980 982 l
1995 956 l
2010 930 l
2025 903 l
2041 877 l
2056 850 l
2071 824 l
s
[] 0 setdash
la
556 824 m
571 859 l
586 895 l
601 930 l
616 965 l
631 1000 l
647 1035 l
662 1070 l
677 1104 l
692 1138 l
707 1172 l
722 1205 l
738 1239 l
753 1271 l
768 1304 l
783 1335 l
798 1367 l
813 1397 l
828 1428 l
844 1457 l
859 1486 l
874 1514 l
889 1542 l
904 1569 l
919 1595 l
934 1621 l
950 1645 l
965 1669 l
980 1692 l
995 1714 l
1010 1735 l
1025 1756 l
1041 1775 l
1056 1794 l
1071 1811 l
1086 1828 l
1101 1843 l
1116 1858 l
1131 1871 l
1147 1884 l
1162 1895 l
1177 1906 l
1192 1915 l
1207 1923 l
1222 1931 l
1238 1937 l
1253 1942 l
1268 1946 l
1283 1948 l
1298 1950 l
1313 1951 l
1328 1950 l
1344 1948 l
1359 1946 l
1374 1942 l
1389 1937 l
1404 1931 l
1419 1923 l
1435 1915 l
1450 1906 l
1465 1895 l
1480 1884 l
1495 1871 l
1510 1858 l
1525 1843 l
1541 1828 l
1556 1811 l
1571 1794 l
1586 1775 l
1601 1756 l
1616 1735 l
1632 1714 l
1647 1692 l
1662 1669 l
1677 1645 l
1692 1621 l
1707 1595 l
1722 1569 l
1738 1542 l
1753 1514 l
1768 1486 l
1783 1457 l
1798 1428 l
1813 1397 l
1828 1367 l
1844 1335 l
1859 1304 l
1874 1271 l
1889 1239 l
1904 1205 l
1919 1172 l
1935 1138 l
1950 1104 l
1965 1070 l
1980 1035 l
1995 1000 l
2010 965 l
2025 930 l
2041 895 l
2056 859 l
2071 824 l
s
la
1.04167 setlinewidth
5.20833 setlinewidth
ta
1.04167 setlinewidth
la
5.20833 setlinewidth
la
556 2232 m
2071 2232 l
s
556 2232 m
556 2190 l
s
859 2232 m
859 2190 l
s
1162 2232 m
1162 2190 l
s
1465 2232 m
1465 2190 l
s
1768 2232 m
1768 2190 l
s
2071 2232 m
2071 2190 l
s
1.04167 setlinewidth
ta
ta
ta
ta
5.20833 setlinewidth
la
2071 824 m
2071 2232 l
s
2071 824 m
2025 824 l
s
2071 1176 m
2025 1176 l
s
2071 1528 m
2025 1528 l
s
2071 1880 m
2025 1880 l
s
2071 2232 m
2025 2232 l
s
1.04167 setlinewidth
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
5.20833 setlinewidth
la
1.04167 setlinewidth
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
